Efficient Video Retrieval Augmented Generation via Token Allocation

Efficient long-video understanding requires identifying relevant evidence while minimizing the tokens processed by vision-language models (VLMs). Existing video retrieval-augmented generation (RAG) methods rely on frame selection and token compression, but overlook how much each additional token is worth. We introduce Lembas, a plug-and-play framework that formulates video RAG as a token allocation problem over frames and subtitles under a shared budget. Our key insight is that the value of a token diminishes within each item and decreases further as similar evidence receives more tokens. Lembas captures both effects in a single objective and solves it with an efficient iterative water-filling algorithm that has a provable convergence guarantee. For multi-turn conversations, Lembas reuses the tokens processed in earlier turns and refines relevance with the VLM's attention at no extra cost. Our evaluations show that Lembas improves accuracy by up to 7.2 percentage points over state-of-the-art baselines at comparable compute. On multi-turn video understanding, Lembas achieves up to 1.5 percentage points higher accuracy with 1.7-17.3x fewer TFLOPs.

==> fig/overview.tex <==
\input{fig/overview_palette}%
\newcommand{\snowflake}[2]{%
  \begin{scope}[shift={#1}, line width=0.7pt, draw=flake, line cap=round]
    \foreach \a in {0,60,...,300}{\draw (0,0) -- (\a:#2);
      \draw (\a:0.55*#2) -- ++(\a+45:0.32*#2); \draw (\a:0.55*#2) -- ++(\a-45:0.32*#2);}
  \end{scope}}
\newcommand{\items}[3]{%
  \foreach \v/\t [count=\i] in {#3} {
    \ifdim\v pt>0pt
    \ifnum\t=1 \fill[txt, rounded corners=0.4pt] ({(\i-0.5)*#1/20-0.38*#1/20},0) -- ++(0,{\v*#2}) -- ++({0.76*#1/20},0) -- ++(0,{-\v*#2});
    \else      \fill[frm, rounded corners=0.4pt] ({(\i-0.5)*#1/20-0.38*#1/20},0) -- ++(0,{\v*#2}) -- ++({0.76*#1/20},0) -- ++(0,{-\v*#2}); \fi\fi}}
\newcommand{\prunedframe}[3]{%
  \node[inner sep=0pt] at (#1) {#2};
  \begin{scope}[shift={($(#1)+(-0.5,-0.28125)$)}]
    \foreach \c [count=\k from 0] in {20,13,19,21,12,11,10,14,22,18,9,30,17,31,29,28,23,27,5,15,2,3,4,8,6,1,7,16,24,26,0,25} {
      \ifnum\k<#3\relax\else
        \pgfmathtruncatemacro{\cx}{mod(\c,8)}\pgfmathtruncatemacro{\cy}{int(\c/8)}
        \fill[white, opacity=0.85] (\cx*0.125,\cy*0.140625) rectangle ++(0.125,0.140625);
      \fi}
    \draw[ink!30, line width=0.15pt, xstep=0.125, ystep=0.140625] (0,0) grid (1.0,0.5625);
    \draw[ink!45, line width=0.3pt] (0,0) rectangle (1.0,0.5625);
  \end{scope}}
\newcommand{\attngrid}[1]{%
  \begin{scope}[shift={($(#1)+(-0.5,-0.28125)$)}]
    \foreach \c [count=\k from 0] in {20,13,19,21,12,11,10,14,22,18,9,30,17,31,29,28,23,27,5,15,2,3,4,8,6,1,7,16,24,26,0,25} {
      \pgfmathtruncatemacro{\cx}{mod(\c,8)}\pgfmathtruncatemacro{\cy}{int(\c/8)}
      \pgfmathtruncatemacro{\sh}{max(6,100-3.1*\k)}
      \fill[frm!\sh] (\cx*0.125,\cy*0.140625) rectangle ++(0.125,0.140625);}
    \draw[white, line width=0.15pt, xstep=0.125, ystep=0.140625] (0,0) grid (1.0,0.5625);
    \draw[ink!45, line width=0.3pt] (0,0) rectangle (1.0,0.5625);
  \end{scope}}
\newcommand{\bigframe}[3]{%
  \node[soft, inner sep=0pt] at (#1) {#2};
  \begin{scope}[shift={($(#1)+(-0.8,-0.45)$)}]
    \foreach \c [count=\k from 0] in {20,13,19,21,12,11,10,14,22,18,9,30,17,31,29,28,23,27,5,15,2,3,4,8,6,1,7,16,24,26,0,25} {
      \ifnum\k<#3\relax\else
        \pgfmathtruncatemacro{\cx}{mod(\c,8)}\pgfmathtruncatemacro{\cy}{int(\c/8)}
        \fill[white, opacity=0.88] (\cx*0.2,\cy*0.225) rectangle ++(0.2,0.225);
      \fi}
    \draw[white, line width=0.25pt, xstep=0.2, ystep=0.225] (0,0) grid (1.6,0.9);
    \draw[ink!45, line width=0.3pt] (0,0) rectangle (1.6,0.9);
  \end{scope}}
\newcommand{\bigattn}[2]{%
  \node[soft, inner sep=0pt, draw=ink!45, line width=0.3pt] at (#1) {#2};}
\newcommand{\rankbars}[3]{%
  \begin{scope}[shift={(#1)}]
    \foreach \k in {0,...,31} {
      \pgfmathsetmacro{\h}{0.04+0.86*exp(-\k/9)}
      \ifnum\k<#3\relax \fill[frm, rounded corners=0.4pt] ({(\k+0.11)*#2/32},0) -- ++(0,\h) -- ++({0.78*#2/32},0) -- ++(0,-\h);
      \else \fill[ink!22, rounded corners=0.4pt] ({(\k+0.11)*#2/32},0) -- ++(0,\h) -- ++({0.78*#2/32},0) -- ++(0,-\h); \fi}
    \draw[ax] (0,0) -- ({#2+0.15},0); \draw[ax] (0,0) -- (0,1.0);
  \end{scope}}
\newcommand{\nnet}[3]{%
  \begin{scope}[shift={(#1)}]
    \foreach \xa/\na/\xb/\nb in {-1/3/-0.33/4, -0.33/4/0.33/4, 0.33/4/1/3} {
      \foreach \i in {1,...,\na} { \foreach \j in {1,...,\nb} {
        \draw[ink!22, line width=0.25pt] ({\xa*#2},{(2*\i-\na-1)/3*#3}) -- ({\xb*#2},{(2*\j-\nb-1)/3*#3}); } } }
    \foreach \xa/\na in {-1/3, -0.33/4, 0.33/4, 1/3} { \foreach \i in {1,...,\na} {
      \fill[ink!14, draw=ink!28, line width=0.25pt] ({\xa*#2},{(2*\i-\na-1)/3*#3}) circle (0.055); } }
  \end{scope}}
\newcommand{\txtchip}[1]{%
  \fill[txt!35, rounded corners=1pt] ($(#1)+(-0.42,-0.2)$) rectangle ++(0.84,0.4);
  \draw[txt!85!black, line width=0.5pt] ($(#1)+(-0.3,0.07)$) -- ++(0.6,0);
  \draw[txt!85!black, line width=0.5pt] ($(#1)+(-0.3,-0.07)$) -- ++(0.4,0);}
\newcommand{\stage}[5]{%
  \node[circle, fill=#5, text=white, font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=0.4cm] at (#1+0.2,#2) {#3};
  \node[font=\sffamily\small\bfseries, text=#5, anchor=west, inner sep=0pt, text height=1.6ex, text depth=0.4ex] at (#1+0.5,#2) {#4};}

\tikzset{soft/.style={drop shadow={shadow xshift=0.35pt, shadow yshift=-0.55pt, opacity=0.16, fill=ink}}}%
\begin{tikzpicture}[font=\sffamily\footnotesize, text=ink, line width=0.6pt,
  card/.style={fill=white, draw=ink!18, line width=0.5pt, rounded corners=4pt, align=center, inner sep=3.5pt},
  arr/.style={-{Stealth[length=5pt, width=4pt]}, draw=arrowgray, line width=0.8pt},
  ax/.style={-{Stealth[length=3.5pt, width=3pt]}, draw=ink, line width=0.6pt},
  axl/.style={font=\sffamily\footnotesize, text=ink},
  desc/.style={font=\sffamily\scriptsize, text=ink!65, anchor=north west, inner sep=0pt, align=left},
  elbl/.style={font=\sffamily\footnotesize, text=ink, inner sep=2pt},
  model/.style={soft, fill=modelC, draw=modelD, text=modelT, line width=0.5pt, rounded corners=3pt, align=center,
    minimum height=0.62cm, inner xsep=5pt, font=\sffamily\footnotesize},
  qa/.style={soft, fill=chipF, draw=chipD, line width=0.5pt, rounded corners=3pt, align=left,
    inner sep=3pt, font=\sffamily\scriptsize}]

\begin{scope}[yshift=1.4cm]
\fill[rounded corners=6pt, bandA] (0,1.3) rectangle (7.5,5.4);
\fill[rounded corners=6pt, bandB] (7.9,1.3) rectangle (17.4,5.4);
\draw[rounded corners=6pt, edgeB, line width=0.6pt] (7.9,1.3) rectangle (17.4,5.4);
\end{scope}
\fill[rounded corners=6pt, bandC] (0,0) rectangle (17.4,2.3);
\begin{scope}[yshift=1.4cm]
\stage{0.2}{5.0}{1}{Scoring}{stepA}
\stage{8.1}{5.0}{2}{Allocation}{stepB}
\end{scope}
\stage{0.2}{1.9}{3}{Inference}{stepC}
\draw[arr] (9.2,2.7) -- node[elbl, right, pos=0.45] {$b_i$} (9.2,1.7);
\begin{scope}[yshift=1.4cm]
\draw[arr] (7.5,3.35) -- (7.9,3.35);

\fill[ink!88, rounded corners=1pt] (0.2,3.75) rectangle (7.3,4.6);
\foreach \x in {0.28,0.48,...,7.2} {\fill[white] (\x,4.51) rectangle ++(0.1,0.05); \fill[white] (\x,3.79) rectangle ++(0.1,0.05);}
\node[inner sep=0pt] at ({0.91+(1-1)*1.42},4.175) {\includegraphics[width=1.2cm]{fig/frames/frame1.jpg}};\node[inner sep=0pt] at ({0.91+(2-1)*1.42},4.175) {\includegraphics[width=1.2cm]{fig/frames/frame2.jpg}};\node[inner sep=0pt] at ({0.91+(3-1)*1.42},4.175) {\includegraphics[width=1.2cm]{fig/frames/frame3.jpg}};\node[inner sep=0pt] at ({0.91+(4-1)*1.42},4.175) {\includegraphics[width=1.2cm]{fig/frames/frame4.jpg}};\node[inner sep=0pt] at ({0.91+(5-1)*1.42},4.175) {\includegraphics[width=1.2cm]{fig/frames/frame5.jpg}};
\fill[txt!35, rounded corners=1pt] (0.2,3.48) rectangle (7.3,3.68);
\foreach \x/\l in {0.5/1.0, 1.9/0.8, 3.1/1.2, 4.7/0.9, 6.0/0.9} {\draw[txt!85!black, line width=0.5pt] (\x,3.58) -- ++(\l,0);}
\node[qa, anchor=west] (q) at (0.2,2.6) {\textbf{Q:} Color of\\the first car?};
\node[soft, cylinder, shape border rotate=90, aspect=0.28, fill=modelA, draw=modelD, line width=0.5pt, align=center,
  minimum width=1.5cm, minimum height=1.0cm, inner sep=1pt, font=\sffamily\scriptsize, text=modelT, anchor=west] (db) at ($(q.east)+(0.45,0)$) {Frame\\database};
\draw[arr] (q.east) -- (q.east -| db.west);
\draw[arr] (db.north |- 0,3.46) -- (db.north);
\draw[arr] (2.6,2.6 -| db.east) -- ++(0.45,0);
\begin{scope}[shift={(4.7,1.95)}]
  \draw[ax] (0,0) -- (2.6,0); \draw[ax] (0,0) -- (0,1.3);
  \node[axl, rotate=90, anchor=south] at (-0.03,0.65) {relevance};
  \node[axl, anchor=north] at (1.3,-0.02) {time};
  \items{2.5}{1.3}{.04/0,.06/0,.30/0,.52/0,.20/1,.40/0,.10/0,.05/0,.04/0,.36/1,
                   .06/0,.22/0,.30/0,.42/1,.34/0,.26/0,.08/0,.18/1,.05/0,.03/0}
  \fill[frm] (1.08,1.06) rectangle ++(0.14,0.14); \node[font=\sffamily\scriptsize, text=ink, anchor=west, inner sep=1.5pt] at (1.22,1.13) {frame};
  \fill[txt] (1.98,1.06) rectangle ++(0.14,0.14); \node[font=\sffamily\scriptsize, text=ink, anchor=west, inner sep=1.5pt] at (2.12,1.13) {text};
\end{scope}

\node[font=\sffamily\footnotesize, align=center] at (12.65,4.2) {$\max\limits_{\mathbf b}\ \sum_{i\in\mathcal F} r_i(q,\mathbf b)\,v_{\text{frame}}(b_i)+\beta\sum_{i\in\mathcal S} r_i(q,\mathbf b)\,v_{\text{text}}(b_i)$\\[1pt]$\text{s.t.}\ \ \sum_{i\in\mathcal F\cup\mathcal S} b_i\le B$};
\begin{scope}[shift={(8.75,1.95)}]
  \draw[ax] (0,0) -- (3.4,0); \draw[ax] (0,0) -- (0,1.3);
  \node[axl, rotate=90, anchor=south] at (-0.03,0.65) {accuracy};
  \node[axl, anchor=north] at (1.7,-0.02) {tokens};
  \fill[txt!14, domain=0.02:8, samples=60] (0,0) -- plot ({0.4*\x}, {1.2*((2^\x-1)^0.841)/(((2^\x-1)^0.841)+3.44)}) -- (3.2,0) -- cycle;
  \fill[frm!16, domain=0.02:8, samples=60] (0,0) -- plot ({0.4*\x}, {1.1*((2^\x-1)^0.841)/(((2^\x-1)^0.841)+7.73)}) -- (3.2,0) -- cycle;
  \draw[txt, line width=1.1pt, domain=0.02:8, samples=60] plot ({0.4*\x}, {1.2*((2^\x-1)^0.841)/(((2^\x-1)^0.841)+3.44)});
  \draw[frm, line width=1.1pt, domain=0.02:8, samples=60] plot ({0.4*\x}, {1.1*((2^\x-1)^0.841)/(((2^\x-1)^0.841)+7.73)});
  \node[font=\sffamily\footnotesize, text=ink, anchor=north west, inner sep=1pt] at (0.12,1.27) {$v_i(b_i)$};
\end{scope}
\begin{scope}[shift={(13.6,1.95)}]
  \draw[ax] (0,0) -- (3.4,0); \draw[ax] (0,0) -- (0,1.3);
  \node[axl, rotate=90, anchor=south] at (-0.03,0.65) {tokens};
  \node[axl, anchor=north] at (1.7,-0.02) {time};
  \items{3.3}{1.5}{0/0,0/0,.438/0,.688/0,.25/1,.531/0,0/0,0/0,0/0,.5/1,
                   0/0,.25/0,.344/0,.5/1,.406/0,.312/0,0/0,.25/1,0/0,0/0}
  \fill[frm] (1.86,1.06) rectangle ++(0.14,0.14); \node[font=\sffamily\scriptsize, text=ink, anchor=west, inner sep=1.5pt] at (2.0,1.13) {frame};
  \fill[txt] (2.76,1.06) rectangle ++(0.14,0.14); \node[font=\sffamily\scriptsize, text=ink, anchor=west, inner sep=1.5pt] at (2.9,1.13) {text};
\end{scope}

\draw[arr] (10.45,3.4) -- (10.45,4.0);
\draw[arr] (15.3,4.0) -- (15.3,3.4);
\end{scope}
\node[soft, inner sep=0pt, draw=ink!45, line width=0.3pt] at (1.32,0.87) {\includegraphics[width=1.6cm]{fig/frames/frame2.jpg}};
\node[soft, inner sep=0pt, draw=ink!45, line width=0.3pt] at (1.16,0.76) {\includegraphics[width=1.6cm]{fig/frames/frame3.jpg}};
\node[soft, inner sep=0pt, draw=ink!45, line width=0.3pt] at (1.0,0.65) {\includegraphics[width=1.6cm]{fig/frames/frame4.jpg}};
\node[font=\sffamily\scriptsize, text=ink, anchor=south, inner sep=1pt] at (1.16,1.34) {frames};
\bigattn{3.75,0.76}{\includegraphics[width=1.6cm]{fig/frames/frame4_attn.png}}
\node[font=\sffamily\scriptsize, text=ink, anchor=south, inner sep=1pt] at (3.75,1.24) {attention map};
\node[model, fill=chipF, minimum width=5.38cm, minimum height=1.5cm] (rk) at (7.81,0.95) {};
\fill[frm!10] (5.67,0.58) rectangle ({5.67+12*4.45/32},1.58);
\rankbars{5.67,0.58}{4.45}{12}
\draw[ink, densely dashed, line width=0.6pt] ({5.67+12*4.45/32},0.58) -- ++(0,1.0);
\node[font=\sffamily\scriptsize, text=ink, anchor=north, inner sep=1.5pt] at ({5.67+12*4.45/32},0.58) {$b_i$};
\node[font=\sffamily\scriptsize, text=ink, rotate=90, anchor=south, inner sep=1.5pt] at (5.67,1.08) {attention};
\node[font=\sffamily\scriptsize, text=ink, anchor=north east, inner sep=1.5pt] at (10.27,0.58) {token rank};
\node[font=\sffamily\scriptsize, text=frm, anchor=south west, inner sep=1pt] at (6.34,1.23) {kept};
\node[font=\sffamily\scriptsize, text=ink!60, anchor=south west, inner sep=1pt] at (7.59,0.9) {dropped};
\bigframe{12.0,0.76}{\includegraphics[width=1.6cm]{fig/frames/frame4.jpg}}{12}
\node[font=\sffamily\scriptsize, text=ink, anchor=south, inner sep=1pt] at (12.0,1.24) {top $b_i$ tokens};
\node[model, minimum width=1.9cm, minimum height=1.15cm] (vlm) at (14.45,0.76) {};
\nnet{14.45,0.76}{0.7}{0.4}
\node[font=\sffamily\small, text=modelT] at (14.45,0.76) {VLM};
\snowflake{($(vlm.south east)+(-0.19,0.19)$)}{0.11}
\node[qa, inner sep=4pt, anchor=east] (ans) at (17.2,0.76) {\textbf{A:} White};
\draw[arr] (2.18,0.76) -- (2.89,0.76);
\draw[arr] (4.61,0.76) -- (rk.west |- 0,0.76);
\draw[arr] (rk.east |- 0,0.76) -- (11.14,0.76);
\draw[arr] (12.86,0.76) -- (vlm.west);
\draw[arr] (vlm.east) -- (ans.west);
\end{tikzpicture}

